Data-driven identification of latent port-Hamiltonian systems

Conventional physics-based modeling techniques involve high effort, e.g., time and expert knowledge, while data-driven methods often lack interpretability, structure, and sometimes reliability. To mitigate this, we present a data-driven system identification framework that derives models in the port-Hamiltonian (pH) formulation. This formulation is suitable for multi-physical systems while guaranteeing the useful system theoretical properties of passivity and stability. Our framework combines linear and nonlinear reduction with structured, physics-motivated system identification. In this process, high-dimensional state data obtained from possibly nonlinear systems serves as input for an autoencoder, which then performs two tasks: (i) nonlinearly transforming and (ii) reducing this data onto a low-dimensional latent space. In this space, a linear pH system, that satisfies the pH properties per construction, is parameterized by the weights of a neural network. The mathematical requirements are met by defining the pH matrices through Cholesky factorizations. The neural networks that define the coordinate transformation and the pH system are identified in a joint optimization process to match the dynamics observed in the data while defining a linear pH system in the latent space. The learned, low-dimensional pH system can describe even nonlinear systems and is rapidly computable due to its small size. The method is exemplified by a parametric mass-spring-damper and a nonlinear pendulum example, as well as the high-dimensional model of a disc brake with linear thermoelastic behavior.

==> fig/disc_brake/3d/disc_brake_3d.tex <==
% % !TeX program = lualatex
% \documentclass[varwidth=512pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \usepackage{scalefnt}
% \usepackage[utf8]{inputenc} 
% \usepackage[T1]{fontenc}
% \usepackage{gensymb}
% \usepackage[upright]{fourier} 
% % \usepackage[usenames,dvipsnames]{xcolor}
% % \usepackage{bm}
% \usepackage{numprint,fullpage} 
% \usepackage{amsmath}
% \graphicspath{{data/}}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{positioning, calc, shapes, arrows}

% \begin{document}

\definecolor{gray}{RGB}{130,130,130}
% \input{../../../variables.tex}
\newcommand{\timepoint}{0}
\newcommand{\maxTemp}{1500}
\newcommand{\maxErrorTemp}{6.18202590942337}
\newcommand{\maxErrorDisp}{1.51169798293055E-07}
\newcommand{\maxErrorVel}{1.25680388063721E-06}

\pgfplotsset{
    colormap/plasma/.style={%
        /pgfplots/colormap={plasma}{%
          rgb=(0.050383, 0.029803, 0.527975)
          rgb=(0.186213, 0.018803, 0.587228)
          rgb=(0.287076, 0.010855, 0.627295)
          rgb=(0.381047, 0.001814, 0.653068)
          rgb=(0.471457, 0.005678, 0.659897)
          rgb=(0.557243, 0.047331, 0.643443)
          rgb=(0.636008, 0.112092, 0.605205)
          rgb=(0.706178, 0.178437, 0.553657)
          rgb=(0.768090, 0.244817, 0.498465)
          rgb=(0.823132, 0.311261, 0.444806)
          rgb=(0.872303, 0.378774, 0.393355)
          rgb=(0.915471, 0.448807, 0.342890)
          rgb=(0.951344, 0.522850, 0.292275)
          rgb=(0.977856, 0.602051, 0.241387)
          rgb=(0.992541, 0.687030, 0.192170)
          rgb=(0.992505, 0.777967, 0.152855)
          rgb=(0.974443, 0.874622, 0.144061)
          rgb=(0.940015, 0.975158, 0.131326)
        },
      },
    mycolorbar/.style={%
        anchor=west,
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        colorbar,
        colorbar style={
            height=1.cm,
            width=.33cm,
            % ytick={0,1},
            xticklabel style={
                align=center,
            },
            yticklabel style={
                font=\tiny
            },
            title style={xshift=0.25cm,yshift=.15cm, right},
        }
    },
    }
%	\scalefont{0.5}
\begin{tikzpicture}
% \node at (0.0, 1) [inner sep=10pt, anchor=west, fill=green, minimum width=\textwidth] (tom) {};
% labels
\node [label={[align=right,rotate=0,yshift=0.cm, text=black,label distance=-0.5cm]left:refer-\\ence}] at (0, 0) (russell1) {};
\node [label={[align=right,rotate=0,yshift=0.cm, text=black,label distance=-0.5cm]left:para-\\meter}] at ($(russell1.north west)+(-0.0cm,2cm)$) (muscle) {};
\node [label={[align=right,rotate=0, yshift=0.cm, xshift=0cm, text=black,label distance=-0.5cm]left:predic-\\tion}] at (0, -2) (russell2) {};
\node [label={[align=right,rotate=0, yshift=0.cm, xshift=0cm, text=black,label distance=-0.5cm]left:temp.\\error}] at (0, -4) (russell3) {};
\node [label={[align=right,rotate=0, yshift=0.cm, xshift=0cm, text=black,label distance=-0.5cm]left:disp.\\error}] at (0, -6) (russell4) {};
\node [label={[align=right,rotate=0, yshift=0.cm, xshift=0cm, text=black,label distance=-0.5cm]left:vel.\\error}] at (0, -8) (russell5) {};
% load graphics


\foreach \x [count=\xi] in {
    0,
    1,
    % 2,
    3,
    % 4,
    % 8,
    10,
    17}{
    % reference
    \node[inner sep=0pt, anchor=west] (russell1) at ($(russell1.east)+(-0.0cm,00cm)$)
        {\includegraphics[trim=12.25cm 3.5cm 10.5cm 3.5cm, clip, width=.15\textwidth]{ref_sim_\x_\timepoint.png}};
    % parameter spider diagram
    \begin{scope}[local bounding box=b,shift={($(russell1.north)+(-0.6cm,.8cm)$)}]
        \begin{axis}[ybar,
            % y axis line style = { opacity = 0 },
            % xtick = {8},
            % axis x line       = none,
            % axis y line       = none,
            xtick={0, 1, 2},
            ytick={0, 1},
            tickwidth = 1.5pt, 
            width=2.75cm,
            ymin=-0.1,
            ymax=1.1,
            xmin=-.75,
            xmax=2.75,
            xticklabels={\tiny$\mu_1$, \tiny$\mu_2$, \tiny$u$},
            yticklabels={\tiny$0$, \tiny$1$},
            % yticklabels={},
            bar width=0.2cm,
            height=2.75cm,
            ]
            \addplot+[fill=gray, draw=gray!70!black] 
            table [x=idx, y=mu, col sep=comma] {fig/disc_brake/3d/data/test_parameter_set_\x.csv};
            % table [x=idx, y=mu, col sep=comma] {data/test_parameter_set_\x.csv};
        \end{axis}
    \end{scope}

    % pca
    \node[inner sep=0pt, anchor=west] (russell2) at ($(russell2.east)+(-0.0cm,00cm)$)
        {\includegraphics[trim=12.25cm 3.5cm 10.5cm 3.5cm, clip, width=.15\textwidth]{pred_sim_\x_\timepoint.png}};
    % % kpca
    \node[inner sep=0pt, anchor=west] (russell3) at ($(russell3.east)+(-0.0cm,00cm)$)
        {\includegraphics[trim=12.25cm 3.5cm 10.5cm 3.5cm, clip, width=.15\textwidth]{e_temp_sim_\x_\timepoint.png}};
        % ae
    \node[inner sep=0pt, anchor=west] (russell4) at ($(russell4.east)+(-0.0cm,00cm)$)
        {\includegraphics[trim=12.25cm 3.5cm 10.5cm 3.5cm, clip, width=.15\textwidth]{e_disp_sim_\x_\timepoint.png}};
    % vae
    \node[inner sep=0pt, anchor=west] (russell5) at ($(russell5.east)+(-0.0cm,00cm)$)
        {\includegraphics[trim=12.25cm 3.5cm 10.5cm 3.5cm, clip, width=.15\textwidth]{e_vel_sim_\x_\timepoint.png}};
    % colorbar
    };
    

\begin{axis}[
    at={($(russell1.east)+(-0.0cm,0.35cm)$)},
    point meta min=0,
    point meta max=\maxTemp,
    colormap/plasma,
    % xtick={0, 1500},
    % ytick={0, 750, 1500},
    colorbar style={
        title= $\temps$ in \degree C,
    },
    mycolorbar,
    ]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\begin{axis}[
    at={($(russell2.east)+(-0.0cm,0.35cm)$)},
    point meta min=0,
    point meta max=\maxTemp,
    colormap/plasma,
    colorbar style={
        title= $\temps$ in \degree C,
    },
    mycolorbar,
    ]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\begin{axis}[
    at={($(russell3.east)+(-0.0cm,0.35cm)$)},
    point meta min=0,
    point meta max=\maxErrorTemp,
    colormap/viridis,
    colorbar style={
        title= $e_{\temp}$ in \degree C,
    },
    mycolorbar,
    ]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\begin{axis}[
    at={($(russell4.east)+(-0.0cm,0.35cm)$)},
    point meta min=0,
    point meta max=\maxErrorDisp,
    colormap/viridis,
    colorbar style={
        title=  $e_{\disps}$ in m,
    },
    mycolorbar,
    ]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\begin{axis}[
    at={($(russell5.east)+(-0.0cm,0.35cm)$)},
    point meta min=0,
    point meta max=\maxErrorVel,
    colormap/viridis,
    colorbar style={
        title= $e_{\dot{\disps}}$ in m/s ,
    },
    mycolorbar,
    ]
    \addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}

\end{tikzpicture}%
% \end{document}

==> fig/disc_brake/error/disc_brake_error.tex <==
\usetikzlibrary{positioning}

% define variables
\def\markRepeatValue{60}
\def\numTestSim{19}

%% Default line width and grids
\pgfplotsset{
  every axis plot/.append style={line width=1pt},
  every axis/.append style={
    ymajorgrids,
    xmajorgrids,
    grid style={dashed, lightgray,semithick},
   	axis line style = semithick,
   	every tick/.style={semithick,},
  },
}

%% Default mark options
% \tikzset{mark options/.append style = {mark repeat = \markRepeatValue}, % repeat mark on every n points
% }

%% plot styles
\pgfplotsset{
    error_scenarios/.style = {
        color = gray, 
        mark = none,
        semithick,
        solid,
        opacity=0.6,
                        },
    mean_error/.style = {
        color = red, 
        mark = *,
        mark repeat = 20,
        mark options={fill=red, scale=0.8},
        solid,
                            },
}


% define colors
\definecolor{mycolor1}{rgb}{0,0,0}                      % black
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}    % orange
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}    % yellow
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}    % purple
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}    % green
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}    % cyan
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}    % dark blue

\begin{tikzpicture}
    % ===================================================================
    % Displacement displacement plot
    % ===================================================================
    \begin{axis}
        [
        % options of axis (for all lines)
        xlabel = time {[s]},
        ylabel = rel. RMS error,
        % xmin = 0,
        % xmax = 0.01,
        title = $\disps$,
        width = 0.3\textwidth,
        at = {(0,0)},
        legend to name = test,
        legend columns = 2,
        ymode =log,
        % legend cell align = {left},
        ]
        % first plot for legend
        \addplot+[
            error_scenarios,
            ] 
            table[% table options
                x=t,
                y = error_state_error_disp_0,
                col sep = comma,
                ]{fig/disc_brake/error/rms_error_state_disp.csv};
        \addlegendentry{all test scenarios}
        % error from scenarios
        \foreach \columnnum in {1,...,\numTestSim}
        {
        \addplot+[
            error_scenarios,
            forget plot, % no legend here
            ] 
            table[% table options
                x=t,
                y = error_state_error_disp_\columnnum,
                col sep = comma,
                ]{fig/disc_brake/error/rms_error_state_disp.csv};
        }
        % \addlegendentry{error scenarios}
        % mean error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        mean_error,
        ]
        table[% table options
            x = t,           % header name of x-axis data
            y = mean_error_state_error_disp,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{fig/disc_brake/error/rms_error_state_disp.csv}; % name of table
        \addlegendentry{mean test scenarios}
        % \legend{} % no legend
    \end{axis}
    % ===================================================================
    % Velocity error plot
    % ===================================================================
    \begin{axis}
        [
        % options of axis (for all lines)
        xlabel = time {[s]},
        % ylabel = absolute error,
        % xmin = 0,
        % xmax = 0.01,
        title = $\dot{\disps}$,
        width = 0.3\textwidth,
        at = {(0.3\textwidth,0)},
        % legend to name = leg,
        % legend cell align = {left},
        name = vel_axis,
        ymode= log,
        ]
        % error from scenarios
        \foreach \columnnum in {0,...,\numTestSim}
        {
        \addplot+[
            error_scenarios,
            ] 
            table[% table options
                x=t,
                y = error_state_error_vel_\columnnum,
                col sep = comma,
                ]{fig/disc_brake/error/rms_error_state_vel.csv};
        }
        % \addlegendentry{error scenarios}
        % mean error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        mean_error,
        ]
        table[% table options
            x = t,           % header name of x-axis data
            y = mean_error_state_error_vel,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{fig/disc_brake/error/rms_error_state_vel.csv}; % name of table
        % \addlegendentry{mean error}
        \legend{} % no legend
    \end{axis}
     % ===================================================================
    % Temperature error plot
    % ===================================================================
    \begin{axis}
        [
        % options of axis (for all lines)
        xlabel = time {[s]},
        % ylabel = absolute error,
        % xmin = 0,
        % xmax = 0.01,
        title = $\temps$,
        width = 0.3\textwidth,
        at = {(0.6\textwidth,0)},
        % legend to name = legError,
        % legend cell align = {left},
        ymode=log,
        ]
        % error from scenarios
        \foreach \columnnum in {0,...,\numTestSim}
        {
        \addplot+[
            error_scenarios,
            ] 
            table[% table options
                x=t,
                y = error_state_error_temp_\columnnum,
                col sep = comma,
                ]{fig/disc_brake/error/rms_error_state_temp.csv};
        }
        \addlegendentry{error scenarios}
        % mean error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        mean_error,
        ]
        table[% table options
            x = t,           % header name of x-axis data
            y = mean_error_state_error_temp,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{fig/disc_brake/error/rms_error_state_temp.csv}; % name of table
        \addlegendentry{mean error}
        \legend{} % no legend
    \end{axis}
    % create legend to the below of central axis (legend to name required)
    \node[
        below = 1.05cm of vel_axis.south,
    %  text width=3.5cm,
        align=left,
        % draw=black,
        anchor=north,
        ] {%
    % \scriptsize
    \ref*{test}
    };
\end{tikzpicture}



==> fig/msd/matrices/matrices2.tex <==
\pgfplotsset{
    % define the custom colormap
colormap={gnuplot2}{
    rgb255=(12,7,134);
    rgb255=(16,7,135);
    rgb255=(19,6,137);
    rgb255=(21,6,138);
    rgb255=(24,6,139);
    rgb255=(27,6,140);
    rgb255=(29,6,141);
    rgb255=(31,5,142);
    rgb255=(33,5,143);
    rgb255=(35,5,144);
    rgb255=(37,5,145);
    rgb255=(39,5,146);
    rgb255=(41,5,147);
    rgb255=(43,5,148);
    rgb255=(45,4,148);
    rgb255=(47,4,149);
    rgb255=(49,4,150);
    rgb255=(51,4,151);
    rgb255=(52,4,152);
    rgb255=(54,4,152);
    rgb255=(56,4,153);
    rgb255=(58,4,154);
    rgb255=(59,3,154);
    rgb255=(61,3,155);
    rgb255=(63,3,156);
    rgb255=(64,3,156);
    rgb255=(66,3,157);
    rgb255=(68,3,158);
    rgb255=(69,3,158);
    rgb255=(71,2,159);
    rgb255=(73,2,159);
    rgb255=(74,2,160);
    rgb255=(76,2,161);
    rgb255=(78,2,161);
    rgb255=(79,2,162);
    rgb255=(81,1,162);
    rgb255=(82,1,163);
    rgb255=(84,1,163);
    rgb255=(86,1,163);
    rgb255=(87,1,164);
    rgb255=(89,1,164);
    rgb255=(90,0,165);
    rgb255=(92,0,165);
    rgb255=(94,0,165);
    rgb255=(95,0,166);
    rgb255=(97,0,166);
    rgb255=(98,0,166);
    rgb255=(100,0,167);
    rgb255=(101,0,167);
    rgb255=(103,0,167);
    rgb255=(104,0,167);
    rgb255=(106,0,167);
    rgb255=(108,0,168);
    rgb255=(109,0,168);
    rgb255=(111,0,168);
    rgb255=(112,0,168);
    rgb255=(114,0,168);
    rgb255=(115,0,168);
    rgb255=(117,0,168);
    rgb255=(118,1,168);
    rgb255=(120,1,168);
    rgb255=(121,1,168);
    rgb255=(123,2,168);
    rgb255=(124,2,167);
    rgb255=(126,3,167);
    rgb255=(127,3,167);
    rgb255=(129,4,167);
    rgb255=(130,4,167);
    rgb255=(132,5,166);
    rgb255=(133,6,166);
    rgb255=(134,7,166);
    rgb255=(136,7,165);
    rgb255=(137,8,165);
    rgb255=(139,9,164);
    rgb255=(140,10,164);
    rgb255=(142,12,164);
    rgb255=(143,13,163);
    rgb255=(144,14,163);
    rgb255=(146,15,162);
    rgb255=(147,16,161);
    rgb255=(149,17,161);
    rgb255=(150,18,160);
    rgb255=(151,19,160);
    rgb255=(153,20,159);
    rgb255=(154,21,158);
    rgb255=(155,23,158);
    rgb255=(157,24,157);
    rgb255=(158,25,156);
    rgb255=(159,26,155);
    rgb255=(160,27,155);
    rgb255=(162,28,154);
    rgb255=(163,29,153);
    rgb255=(164,30,152);
    rgb255=(165,31,151);
    rgb255=(167,33,151);
    rgb255=(168,34,150);
    rgb255=(169,35,149);
    rgb255=(170,36,148);
    rgb255=(172,37,147);
    rgb255=(173,38,146);
    rgb255=(174,39,145);
    rgb255=(175,40,144);
    rgb255=(176,42,143);
    rgb255=(177,43,143);
    rgb255=(178,44,142);
    rgb255=(180,45,141);
    rgb255=(181,46,140);
    rgb255=(182,47,139);
    rgb255=(183,48,138);
    rgb255=(184,50,137);
    rgb255=(185,51,136);
    rgb255=(186,52,135);
    rgb255=(187,53,134);
    rgb255=(188,54,133);
    rgb255=(189,55,132);
    rgb255=(190,56,131);
    rgb255=(191,57,130);
    rgb255=(192,59,129);
    rgb255=(193,60,128);
    rgb255=(194,61,128);
    rgb255=(195,62,127);
    rgb255=(196,63,126);
    rgb255=(197,64,125);
    rgb255=(198,65,124);
    rgb255=(199,66,123);
    rgb255=(200,68,122);
    rgb255=(201,69,121);
    rgb255=(202,70,120);
    rgb255=(203,71,119);
    rgb255=(204,72,118);
    rgb255=(205,73,117);
    rgb255=(206,74,117);
    rgb255=(207,75,116);
    rgb255=(208,77,115);
    rgb255=(209,78,114);
    rgb255=(209,79,113);
    rgb255=(210,80,112);
    rgb255=(211,81,111);
    rgb255=(212,82,110);
    rgb255=(213,83,109);
    rgb255=(214,85,109);
    rgb255=(215,86,108);
    rgb255=(215,87,107);
    rgb255=(216,88,106);
    rgb255=(217,89,105);
    rgb255=(218,90,104);
    rgb255=(219,91,103);
    rgb255=(220,93,102);
    rgb255=(220,94,102);
    rgb255=(221,95,101);
    rgb255=(222,96,100);
    rgb255=(223,97,99);
    rgb255=(223,98,98);
    rgb255=(224,100,97);
    rgb255=(225,101,96);
    rgb255=(226,102,96);
    rgb255=(227,103,95);
    rgb255=(227,104,94);
    rgb255=(228,106,93);
    rgb255=(229,107,92);
    rgb255=(229,108,91);
    rgb255=(230,109,90);
    rgb255=(231,110,90);
    rgb255=(232,112,89);
    rgb255=(232,113,88);
    rgb255=(233,114,87);
    rgb255=(234,115,86);
    rgb255=(234,116,85);
    rgb255=(235,118,84);
    rgb255=(236,119,84);
    rgb255=(236,120,83);
    rgb255=(237,121,82);
    rgb255=(237,123,81);
    rgb255=(238,124,80);
    rgb255=(239,125,79);
    rgb255=(239,126,78);
    rgb255=(240,128,77);
    rgb255=(240,129,77);
    rgb255=(241,130,76);
    rgb255=(242,132,75);
    rgb255=(242,133,74);
    rgb255=(243,134,73);
    rgb255=(243,135,72);
    rgb255=(244,137,71);
    rgb255=(244,138,71);
    rgb255=(245,139,70);
    rgb255=(245,141,69);
    rgb255=(246,142,68);
    rgb255=(246,143,67);
    rgb255=(246,145,66);
    rgb255=(247,146,65);
    rgb255=(247,147,65);
    rgb255=(248,149,64);
    rgb255=(248,150,63);
    rgb255=(248,152,62);
    rgb255=(249,153,61);
    rgb255=(249,154,60);
    rgb255=(250,156,59);
    rgb255=(250,157,58);
    rgb255=(250,159,58);
    rgb255=(250,160,57);
    rgb255=(251,162,56);
    rgb255=(251,163,55);
    rgb255=(251,164,54);
    rgb255=(252,166,53);
    rgb255=(252,167,53);
    rgb255=(252,169,52);
    rgb255=(252,170,51);
    rgb255=(252,172,50);
    rgb255=(252,173,49);
    rgb255=(253,175,49);
    rgb255=(253,176,48);
    rgb255=(253,178,47);
    rgb255=(253,179,46);
    rgb255=(253,181,45);
    rgb255=(253,182,45);
    rgb255=(253,184,44);
    rgb255=(253,185,43);
    rgb255=(253,187,43);
    rgb255=(253,188,42);
    rgb255=(253,190,41);
    rgb255=(253,192,41);
    rgb255=(253,193,40);
    rgb255=(253,195,40);
    rgb255=(253,196,39);
    rgb255=(253,198,38);
    rgb255=(252,199,38);
    rgb255=(252,201,38);
    rgb255=(252,203,37);
    rgb255=(252,204,37);
    rgb255=(252,206,37);
    rgb255=(251,208,36);
    rgb255=(251,209,36);
    rgb255=(251,211,36);
    rgb255=(250,213,36);
    rgb255=(250,214,36);
    rgb255=(250,216,36);
    rgb255=(249,217,36);
    rgb255=(249,219,36);
    rgb255=(248,221,36);
    rgb255=(248,223,36);
    rgb255=(247,224,36);
    rgb255=(247,226,37);
    rgb255=(246,228,37);
    rgb255=(246,229,37);
    rgb255=(245,231,38);
    rgb255=(245,233,38);
    rgb255=(244,234,38);
    rgb255=(243,236,38);
    rgb255=(243,238,38);
    rgb255=(242,240,38);
    rgb255=(242,241,38);
    rgb255=(241,243,38);
    rgb255=(240,245,37);
    rgb255=(240,246,35);
    rgb255=(239,248,33);
},
    }
\fboxsep=00mm%padding thickness
\fboxrule=1pt%border thickness
\begin{tikzpicture}
    \pgfmathtruncatemacro{\ntest}{4}
    %% GROUND TRUTH
    % J
    \matrix [right=1ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] (J0) 
        {
            \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/J_ref_0.png}} \\
        };
    \foreach \i in {1,...,\ntest} 
        {
            \pgfmathtruncatemacro{\j}{\i-1}
            \matrix [matrix of math nodes, left delimiter={[}, right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (J\j.south west) (J\i) 
            {   
                \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/J_ref_\i.png}} \\
            };
        }
    \node[below=5ex, anchor=south] at (J\ntest.south) (J) {$\phJ$};
    % J
    \matrix [right=4ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt]  at (J0.east) (Jid0) 
        {
            \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/J_pred_0.png}} \\
        };
    \foreach \i in {1,...,\ntest} 
        {
            \pgfmathtruncatemacro{\j}{\i-1}
            \matrix [matrix of math nodes, left delimiter={[}, right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (Jid\j.south west) (Jid\i) 
            {
                \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/J_pred_\i.png}} \\
            };
        }
    \node[below=5ex, anchor=south] at (Jid\ntest.south) (Jid) {$\phJid$};
    % R 
    \matrix [right=10ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (Jid0.east) (R0) 
        {
            \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/R_ref_0.png}} \\
        };
    \foreach \i in {1,...,\ntest} 
        {
            \pgfmathtruncatemacro{\j}{\i-1}
            \matrix [matrix of math nodes, left delimiter={[}, right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (R\j.south west) (R\i) 
            {
                \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/R_ref_\i.png}} \\
            };
        }
    \node[below=5ex, anchor=south] at (R\ntest.south) (R) {$\phR$};
    % R 
    \matrix [right=4ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (R0.east) (Rid0) 
        {
            \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/R_pred_0.png}} \\
        };
    \foreach \i in {1,...,\ntest} 
        {
            \pgfmathtruncatemacro{\j}{\i-1}
            \matrix [matrix of math nodes, left delimiter={[}, right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (Rid\j.south west) (Rid\i) 
            {
                \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/R_pred_\i.png}} \\
            };
        }
    \node[below=5ex, anchor=south] at (Rid\ntest.south) (Rid) {$\phRid$};
    % B 
    \matrix [right=10ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (Rid0.east) (B0) 
        {
            \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/B_ref_0}} \\
        };
    \foreach \i in {1,...,\ntest} 
        {
            \pgfmathtruncatemacro{\j}{\i-1}
            \matrix [matrix of math nodes, left delimiter={[}, right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at ($(B\j.south west)+(-1.5ex, 0)$) (B\i) 
            {
                \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/B_ref_\i.png}} \\
            };
        }
    \node[below=5ex, anchor=south] at (B\ntest.south) (B) {$\phB$};
    %  %% IDENTIFIED
    % B 
    \matrix [right=4ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (B0.east) (Bid0) 
        {
            \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/B_pred_0}} \\
        };
    \foreach \i in {1,...,\ntest} 
        {
            \pgfmathtruncatemacro{\j}{\i-1}
            \matrix [matrix of math nodes, left delimiter={[}, right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at ($(Bid\j.south west)+(-1.5ex, 0)$) (Bid\i) 
            {
                \fcolorbox{white}{red}{\includegraphics[height=1cm]{fig/msd/matrices/B_pred_\i.png}} \\
            };
        }
    \node[below=5ex, anchor=south] at (Bid\ntest.south) (Bid) {$\phBid$};
    %% ERROR
    % J
   %  \node[below=5ex, anchor=north east] at (Jid.south east) (Je) {$\error_{\phJ}=$};
   %  \matrix [right=1ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (Je.east) (J2e) 
   %      {
   %          \includegraphics[height=1cm]{fig/msd/matrices/J_error_-0.394_0.394.png} \\
   %      };
   %  % R 
   % \node[below=5ex, anchor=north east] at (Rid.south east) (Re) {$\error_{\phR}=$};
   %  \matrix [right=1ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (Re.east) (R2e) 
   %      {
   %          \includegraphics[height=1cm]{fig/msd/matrices/R_error_-0.094_0.204.png} \\
   %      };
   %  % B 
   % \node[below=5ex, anchor=north east] at (Bid.south east) (Be) {$\error_{\phB}=$};
   %  \matrix [right=1ex, matrix of math nodes,left delimiter={[},right delimiter={]}, inner xsep=-2pt, inner ysep=0.25pt] at (Be.east) (B2e) 
   %      {
   %          \includegraphics[height=1cm]{fig/msd/matrices/B_error_-0.196_0.448.png} \\
   %      };
    \begin{axis}[
        hide axis,  % Hide the axis
        scale only axis,
        height=0.2cm,  % Adjust the height as needed
        width=2.5cm,  % Adjust the width as needed
        colorbar horizontal,     % Add colorbar
        colormap name=gnuplot2,
        colorbar style={
            at={($(J.south)+(4.5ex, 0ex)$)}, % Adjust the position relative to the TikZ node
            anchor=north, % Adjust the anchor point
        },
        point meta min=-2.652552366256714,  % Set the minimum value for the colorbar
        point meta max=2.652552366256714,  % Set the maximum value for the colorbar
    ]
        % Dummy plot to define the color range
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}

    \begin{axis}[
        hide axis,  % Hide the axis
        scale only axis,
        height=0.2cm,  % Adjust the height as needed
        width=2.5cm,  % Adjust the width as needed
        colorbar horizontal,     % Add colorbar
        colormap name=gnuplot2,
        colorbar style={
            at={($(R.south)+(4.5ex, 0ex)$)}, % Adjust the position relative to the TikZ node
            anchor=north, % Adjust the anchor point
        },
        point meta min=-0.0202234648168087,  % Set the minimum value for the colorbar
        point meta max=0.463311246568451,  % Set the maximum value for the colorbar
    ]
        % Dummy plot to define the color range
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}
    
    \begin{axis}[
        hide axis,  % Hide the axis
        scale only axis,
        height=0.2cm,  % Adjust the height as needed
        width=2.5cm,  % Adjust the width as needed
        colorbar horizontal,     % Add colorbar
        colormap name=gnuplot2,
        colorbar style={
            at={($(B.south)+(2.25ex, 0ex)$)}, % Adjust the position relative to the TikZ node
            anchor=north, % Adjust the anchor point
        },
        point meta min=-0.004301335662603378,  % Set the minimum value for the colorbar
        point meta max=0.2552862209565524,  % Set the maximum value for the colorbar
    ]
        % Dummy plot to define the color range
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}
\end{tikzpicture}

==> fig/msd/msd_system/msd_system.tex <==
% \documentclass[]{standalone}
% % \pgfplotsset{compat=1.16}

% \usepackage{pgfplots}
% \usepackage{xstring}
% % \input{../ph_variables}
% % \input{../ph_figure_config}
% \usepackage{bm}
% \usepackage{amsmath}

% \usepackage{tikz}
% \usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings,positioning}

% \begin{document}
    \begin{tikzpicture}[
        ]
        \tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post
        length=0.3cm,segment length=6}]
       
        \tikzstyle{damper}=[thick,decoration={markings,  
          mark connection node=dmp,
          mark=at position 0.5 with 
          {
            \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
        width=15pt,minimum height=3pt,draw=none] {};
            \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south
        west) -- ($(dmp.north west)+(2pt,0)$);
            \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
          }
        }, decorate]
       
        \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.3cm,minimum height=1.5cm,inner sep=0pt,outer sep=0pt]
       
        % mass 1
        \node[draw,outer sep=0pt,thick] (M1) [minimum width=1.25cm, minimum height=1.25cm] {$\mass_1$};
        % mass 2
        \node[draw,outer sep=0pt,thick, right = 2.5cm of M1.east] (M2) [minimum width=1.25cm, minimum height=1.25cm] {$\mass_2$};
        % spring 1
        \draw[spring] ($(M1.east) - (0,0.5)$) -- ($(M2.west) - (0,0.5)$) 
        node [midway,above = 0.1cm] {$\stiffness_1$};
        % ground damper 1
        \node (groundd1) [ground,
                            right = 1.5cm of $(M1.east)$,
                        %  right = -2cm of $(M1.east) + (0,0.5)$,
                         minimum height=0.6cm,
                         yshift = 0.5cm] {};                         
        \draw[thick] ($(groundd1.north west)$) -- 
                         ($(groundd1.south west)$) {};
        % damper 1
        \draw[damper] ($(M1.east) + (0,0.5)$) -- ($(groundd1.west)$) node [midway,above=0.3cm] {$\damping_1$};
        % input and state 1
        \draw[thick, dashed] ($(M1.north)$) -- ($(M1.north) + (0,1)$);
        \draw[ultra thick, -latex] ($(M1.north) + (-1,0.6)$) -- 
                                   ($(M1.north) + (0,0.6)$)
                                   node [midway, below] {$\inputU_1$};
        \draw[thick, dashed] ($(M1.south)$) -- ($(M1.south) + (0,-1)$);
        \draw[ultra thick, -latex] ($(M1.south) + (0,-0.5)$) -- 
                                   ($(M1.south) + (1,-0.5)$)
                                   node [midway, below] {$\disp_1$};
        % \draw[thick, dashed] ($(M2.north)$) -- ($(M2.north) + (0,1)$);
        % \draw[ultra thick, -latex] ($(M2.north) + (-1,0.6)$) -- 
        %                            ($(M2.north) + (0,0.6)$)
        %                            node [midway, below] {$\inputU_2$};
        \draw[thick, dashed] ($(M2.south)$) -- ($(M2.south) + (0,-1)$);
        \draw[ultra thick, -latex] ($(M2.south) + (0,-0.5)$) -- 
                                    ($(M2.south) + (1,-0.5)$)
                                    node [midway, below] {$\disp_2$};    
        % ground damper 2
        \node (ground2) [ground,
                            right = 1.5cm of $(M2.east)$,
                        %  right = -2cm of $(M1.east) + (0,0.5)$,
                        minimum height=0.6cm,
                        yshift = 0.5cm] {};
        \draw[thick] ($(ground2.north west)$) -- 
                        ($(ground2.south west)$) {};
        % damper 2
        \draw[damper] ($(M2.east) + (0,0.5)$) -- ($(ground2.west)$) node [midway,above=0.3cm] {$\damping_2$};
        % input and state 2
        % \draw[ultra thick,dotted] ($(M2.east) + (2.3,0)$) -- 
        %                 ($(M2.east) + (2.6,0)$) {};
        % last mass
        \node[draw,outer sep=0pt,thick,right = 2.5cm of M2.east] (Mnm) [minimum width=1.25cm, minimum height=1.25cm] {$\mass_{3}$};
        % spring 2
        \draw[spring] ($(M2.east) - (0,0.5)$) -- ($(Mnm.west) + (0,-0.5)$) 
        node [midway,above = 0.1cm] {$\stiffness_2$};
        % last ground
        \node (groundend) [ground,
                            right = 2cm of $(Mnm.east)$,
                        %  right = -2cm of $(M1.east) + (0,0.5)$,
                        minimum height=1.5cm,
                        ] {};
        \draw[thick] ($(groundend.north west)$) -- 
                        ($(groundend.south west)$) {};
        % last damper
        \draw[damper] ($(Mnm.east) + (0,0.5)$) -- ($(groundend.west)+ (0,0.5)$) node [midway,above=0.3cm] {$\damping_{3}$};
        % last spring
        \draw[spring] ($(Mnm.east) - (0,0.5)$) -- ($(groundend.west) - (0,0.5)$) 
            node [midway,above = 0.1cm] {$\stiffness_{3}$};
        % input and state end
        % \draw[thick, dashed] ($(Mnm.north)$) -- ($(Mnm.north) + (0,1)$);
        % \draw[ultra thick, -latex] ($(Mnm.north) + (-1,0.6)$) -- 
        %                            ($(Mnm.north) + (0,0.6)$)
        %                            node [midway, below] {$\inputU_{3}$};
        \draw[thick, dashed] ($(Mnm.south)$) -- ($(Mnm.south) + (0,-1)$);
        \draw[ultra thick, -latex] ($(Mnm.south) + (0,-0.5)$) -- 
                                   ($(Mnm.south) + (1,-0.5)$)
                                   node [midway, below] {$\disp_{3}$};    
    \end{tikzpicture}


% \end{document}

==> fig/pendulum/pendulum.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{longtable}
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{calc}
% \usepgfplotslibrary{fillbetween}
% \usetikzlibrary{shapes,arrows}
% \usepackage{amssymb, amsthm}
% \usepackage{fontawesome5}
% %% packages needed for variables.tex
% \usepackage{bm}
% \usepackage{mathtools}
% \usepackage{amsmath,amsfonts}
% \usepackage{xcolor}
% \usepackage{xspace}
% \usepackage{xstring}
% \usepackage{subcaption}
% \usepackage{booktabs}
% \usepackage{longtable}

\graphicspath{{fig/pendulum/}}
% \input{../ph_figure_config}

% \begin{document}
% \input{fig/ph_figure_config}
% \input{variables}
% \newpage

\begin{tikzpicture}

% \newcommand{\pendulumPos}{\rho}
\newcommand{\linear}{linear.csv}
\newcommand{\pca}{pca.csv}
\newcommand{\nonlinear}{nonlinear.csv}
\newcommand{\reference}{reference.csv}
\newcommand{\trajectory}{4}

\pgfplotsset{
  myline/.style={
    very thick,
    dashdotted,
    % dashed,
  },
  myaxis/.style={
    thick,
    xlabel style={yshift=1.ex},
    ylabel style={yshift=-1.ex},
    width=0.5\textwidth,
    height=0.5*0.618\textwidth,
    grid=major,
    axis background/.style=
    {%
        preaction={path picture={\fill [red!5] (axis cs:5,-10) rectangle (rel axis cs:1,10);}}
    },
  }
}
    \node (ax) at (0,0) {};

    \begin{axis}[
        myaxis,
        name=ax,
        ylabel={$\pendulumPos_x$},
        at={($ (ax.south) + (0,-10mm) $)},
        anchor=north,
        legend columns=2,
        legend cell align={left}, 
        xticklabels={},
        legend style={
            draw=none,
            at={(-0.25,1.1)},
            anchor=south west, 
            align=left,
            /tikz/column 2/.style={
                column sep=40pt,
            },
            % /tikz/column 4/.style={
            %     column sep=10pt,
            % },
            % /tikz/column 6/.style={
            %     column sep=10pt,
            % },
            }
    ]
        \addplot [myline, color=plotColor1, solid] table [col sep=comma, x=t, y=x_0_\trajectory] {fig/pendulum/\reference};
        \addplot [myline, color=plotColor4, dashed] table [col sep=comma, x=t, y=x_0_\trajectory] {fig/pendulum/\linear};
        \addplot [myline, color=plotColor3, dotted] table [col sep=comma, x=t, y=x_0_\trajectory] {fig/pendulum/\pca};
        \addplot [myline, color=plotColor2, dashdotted] table [col sep=comma, x=t, y=x_0_\trajectory] {fig/pendulum/\nonlinear};
        \addlegendentry{reference}
        \addlegendentry{\phin{} ($\stateDim=4$)}
        \addlegendentry{\aphin{} (linear, $\latentStateDim=2$)}
        \addlegendentry{\aphin{} (nonlinear, $\latentStateDim=2$)}
    \end{axis}
    \begin{axis}[
        myaxis,
        name=ax0,
        ylabel={$\pendulumPos_y$},
        at={($ (ax.east) + (15mm,0) $)},
        anchor=west,
        xticklabels={},
    ]
        \addplot [myline, color=plotColor1, solid] table [col sep=comma, x=t, y=x_1_\trajectory] {fig/pendulum/\reference};
        \addplot [myline, color=plotColor4, dashed] table [col sep=comma, x=t, y=x_1_\trajectory] {fig/pendulum/\linear};
        \addplot [myline, color=plotColor3, dotted] table [col sep=comma, x=t, y=x_1_\trajectory] {fig/pendulum/\pca};
        \addplot [myline, color=plotColor2, dashdotted] table [col sep=comma, x=t, y=x_1_\trajectory] {fig/pendulum/\nonlinear};
    \end{axis}

    %% dt
        \begin{axis}[
        myaxis,
        name=ax,
        ylabel={$\dot{\pendulumPos}_x$},
        at={($ (ax.south) + (0,-2mm) $)},
        anchor=north,
        xticklabels={},
    ]
        \addplot [myline, color=plotColor1, solid] table [col sep=comma, x=t, y=x_0_dt_\trajectory] {fig/pendulum/\reference};
        \addplot [myline, color=plotColor4, dashed] table [col sep=comma, x=t, y=x_0_dt_\trajectory] {fig/pendulum/\linear};
        \addplot [myline, color=plotColor3, dotted] table [col sep=comma, x=t, y=x_0_dt_\trajectory] {fig/pendulum/\pca};
        \addplot [myline, color=plotColor2, dashdotted] table [col sep=comma, x=t, y=x_0_dt_\trajectory] {fig/pendulum/\nonlinear};
    \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
    \begin{axis}[
        myaxis,
        name=ax0,
        ylabel={$\dot{\pendulumPos}_y$},
        at={($ (ax.east) + (15mm,0) $)},
        anchor=west,
        xticklabels={},
    ]
        \addplot [myline, color=plotColor1, solid] table [col sep=comma, x=t, y=x_1_dt_\trajectory] {fig/pendulum/\reference};
        \addplot [myline, color=plotColor4, dashed] table [col sep=comma, x=t, y=x_1_dt_\trajectory] {fig/pendulum/\linear};
        \addplot [myline, color=plotColor3, dotted] table [col sep=comma, x=t, y=x_1_dt_\trajectory] {fig/pendulum/\pca};
        \addplot [myline, color=plotColor2, dashdotted] table [col sep=comma, x=t, y=x_1_dt_\trajectory] {fig/pendulum/\nonlinear};
    \end{axis}

    % DDT
    \begin{axis}[
        myaxis,
        name=ax,
        ylabel={$\ddot{\pendulumPos}_x$},    xlabel={$t$},
        at={($ (ax.south) + (0,-2mm) $)},
        anchor=north,
    ]
        \addplot [myline, color=plotColor1, solid] table [col sep=comma, x=t, y=x_0_ddt_\trajectory] {fig/pendulum/\reference};
        \addplot [myline, color=plotColor4, dashed] table [col sep=comma, x=t, y=x_0_ddt_\trajectory] {fig/pendulum/\linear};
        \addplot [myline, color=plotColor3, dotted] table [col sep=comma, x=t, y=x_0_ddt_\trajectory] {fig/pendulum/\pca};
        \addplot [myline, color=plotColor2, dashdotted] table [col sep=comma, x=t, y=x_0_ddt_\trajectory] {fig/pendulum/\nonlinear};
    \end{axis}
    % \end{tikzpicture}
    % \begin{tikzpicture}
    \begin{axis}[
        myaxis,
        name=ax0,
        ylabel={$\ddot{\pendulumPos}_y$},
        at={($ (ax.east) + (15mm,0) $)},
        anchor=west,    xlabel={$t$},
    ]
        \addplot [myline, color=plotColor1, solid] table [col sep=comma, x=t, y=x_1_ddt_\trajectory] {fig/pendulum/\reference};
        \addplot [myline, color=plotColor4, dashed] table [col sep=comma, x=t, y=x_1_ddt_\trajectory] {fig/pendulum/\linear};
        \addplot [myline, color=plotColor3, dotted] table [col sep=comma, x=t, y=x_1_ddt_\trajectory] {fig/pendulum/\pca};
        \addplot [myline, color=plotColor2, dashdotted] table [col sep=comma, x=t, y=x_1_ddt_\trajectory] {fig/pendulum/\nonlinear};
    \end{axis}
\end{tikzpicture}

% \end{document}


==> fig/ph_layer/ph_layer.tex <==
% \documentclass[]{standalone}

% \input{PHDL/variables}
% \input{fig/ph_figure_config}

% \begin{document}

\newcount\latentspace
\newcount\hideparams
\latentspace=1
\hideparams=0

\ifnum\latentspace=0
	\renewcommand{\latentState}{\states};
\fi
\begin{tikzpicture}[
  % opacities 
  input_opacity/.style={opacity=1,},
  params_opacity/.style={opacity=1,},
  pca_opacity2/.style={opacity=\pcaOpacityRec,},
  ae_opacity/.style={opacity=\aeOpacity,},
]

\ifnum\hideparams=0
    % Fully-connected neural net
    \drawNodes{fcnn}{{{a}/gray, 
    		% {,,}/phColor, 
    		{,,}/lightgray, 
    		{,,,}/gray, 
    	}
    }
    
    % input nodes 
    % simulation parameter
    \node [cell,
    params_opacity,
    draw=lightgray!80!black,
    fill=lightgray!40!white] (params) at (fcnn-1-1) {$\params_i$};
\fi
\ifnum\hideparams=1
    % Fully-connected neural net
    \drawNodes{fcnn}{{{$\mu$}/lightgray, 
    		% {,,}/phColor, 
    		{,,}/lightgray, 
    		{,,,}/lightgray, 
    	}
    }
\fi
    
% inputs
\node [cell,
input_opacity,
draw=inputColor!80!black,
fill=inputColor!40!white] (inputs) at ($(params) - (0, 7)$) {$\inputs_i$};

\ifnum\hideparams=0
    \denselyConnectNodes{fcnn}{{1, 3, 4}}{lightgray}

        
    \node [cell,
        input_opacity,
        draw=latentColor!80!black, 
        % \ifnum\hideparams=0
            fill=latentColor!40!white
        ] (statedot) at ($(params)+(-0.4, 2.5)$) {$\dot{\latentState}_i$};
        
    % reduced state
    \node [cell,
        input_opacity,
        draw=latentColor!80!black, 
        % \ifnum\hideparams=0
            fill=latentColor!40!white
        ] (state) at ($(params)+(0, 1.9)$) {$\latentState_i$};

    % output nodes 
    \node [neuron,
        input_opacity,
        % minimum height=1.25cm,
        draw=weightColor!80!black,
        fill=weightColor!40!white] (weightJ) at (fcnn-3-1) {$\weights_{\phJ}$};
    \node [neuron,
        input_opacity,
        % minimum height=1.25cm,
        draw=weightColor!80!black,
        fill=weightColor!40!white] (weightR) at (fcnn-3-2) {$\weights_{\phR}$};
    \node [neuron,
        input_opacity,
        % minimum height=1.25cm,
        draw=weightColor!80!black,
        fill=weightColor!40!white] (weightQ) at (fcnn-3-3) {$\weights_{\phQ}$};
    \node [neuron,
        input_opacity,
        % minimum height=1.25cm,
        draw=weightColor!80!black,
        fill=weightColor!40!white] (weightB) at (fcnn-3-4) {$\weights_{\phB}$};
\fi

% transform weight into J matrix
\node[cell, right= of weightJ, 
    draw=weightColor!80!black,
    fill=weightColor!40!white, label={[label distance=-1mm, mylabel]: $\Weights_{\phJ}$},] 
        (offdiag1) {\scriptsize$\begin{bmatrix}0&0&0 \\ *&0&0 \\ *&*&0\end{bmatrix}$};
\node[cell, right=8mm of offdiag1, minimum height=10mm,
    draw=weightColor!80!black,
    fill=weightColor!40!white,] (J) {$\phJid=\Weights_{\phJ}-\Weights_{\phJ}^\transpose$};

\draw[Arrow] (weightJ) -- (offdiag1) ;
\draw[Arrow] (offdiag1) -- (J);

% transform weight into R matrix
\node[cell, right=of weightR, 
    draw=weightColor,
    fill=weightColor!40!white, label={[label distance=-1mm, mylabel]: $\Weights_{\phR}$}] (diag2) {\scriptsize$\begin{bmatrix} * & 0 & 0 \\ * & * & 0 \\ * & * & * \end{bmatrix}$};
\node[cell, right=8mm of diag2, minimum height=10mm,
    draw=weightColor,
    fill=weightColor!40!white] (R) {$\phRid=\Weights_{\phR}^{\transpose} \Weights_{\phR}$};
    % arrows
\draw[Arrow] (weightR) -- (diag2);
\draw[Arrow] (diag2) -- (R);


% transform weight into Q matrix
\node[cell, right=of weightQ, 
    draw=weightColor!80!black,
    fill=weightColor!40!white, label={[label distance=-1mm, mylabel]: $\Weights_{\phQ}$}] (diag3) {\scriptsize$\begin{bmatrix} * & 0 & 0 \\ * & * & 0 \\ * & * & * \end{bmatrix}$};
\node[cell, right=8mm of diag3, minimum height=10mm,
    draw=weightColor!80!black,
    fill=weightColor!40!white] (Q) {$\phQid=\Weights_{\phQ}^{\transpose} \Weights_{\phQ} + \regPosDef\eye$};
    % arrows
\draw[Arrow] (weightQ) -- (diag3);
\draw[Arrow] (diag3) -- (Q);

% transform weight into B matrix
\node[cell, minimum width=19.5mm, 
draw=weightColor!80!black,
fill=weightColor!40!white, right=of weightB, label={[label distance=-.5mm, mylabel]: ${\phBid}$}] (B) {\scriptsize$\begin{bmatrix}*&*\\\ast&*\\ \ast &*\end{bmatrix}$};
% arrows
\draw[Arrow] (weightB) -- (B);

% results
\node[cell, fill=latentColor!40!white, draw=latentColor!80!black, right=7mm of R] (result) {
    $\dot{\latentState}_i\approx
        \underbrace{
            ({\phJid} - {\phRid}) \phQid \latentState_i 
            + \phBid \inputs_i
        }_{= \rhsLatentStatePH(\latentState_i, \inputs_i)}
        $
    };
% \draw[Arrow] (plus3) -- (result);
\draw[Arrow] (J) -| ($(result.north) - (0.9, 0)$);
\draw[Arrow] (R) |- +(1,-1.15) -| ($(result.south) - (0.1, 0)$);
\draw[Arrow] (Q) -| ($(result.south) + (0.4, 0)$);
\draw[Arrow] (state) -| ($(result.north) + (0.65, 0)$);
\draw[Arrow] (statedot) -| ($(result.north) - (1.9, 0)$);
\draw[Arrow] (inputs) -| ($(result.south) + (1.9, 0)$);
\draw[Arrow] (B) -| ($(result.south) + (1.6, 0)$);
% fake node below b 
\node[below=6mm of B] (belowB) {};
\node[above=3mm of weightJ] (aboveweightJ) {};

% draw surrounding box in background layer
\begin{pgfonlayer}{bg1}
  \node[fit=(inputs) (params), cell, draw=inputColor!80!black, fill=inputColor!20!white, inner sep=0.3cm, label={[label distance=0mm, mylabel]:}] (box) {};
  \node[fit=(aboveweightJ) (fcnn-2-1) (result) (offdiag1) (belowB), cell, draw=phColor!80!black, fill=phColor!20!white, inner sep=0.3cm, label={[label distance=0mm, mylabel]:}] (box) {};
\end{pgfonlayer}

\end{tikzpicture}
\begin{tikzpicture}
% Standalone legend
\matrix[
    matrix of nodes,
    anchor=center,
    % draw,
    inner sep=0.1em,
    nodes={anchor=west},
    column sep=3pt,
    ] (legend) {
        \draw[Arrow] (0,0) -- (24pt,0); &  \node {general framework}; &&
        \draw[lightgray!80!black, densely dashed] (0,0) -- (24pt,0); &  \node {parametric extension}; &&
        \\
};
\end{tikzpicture}
% \end{document}

==> fig/ph_model/ph_model.tex <==
% \documentclass[]{standalone}

% \usepackage{pgfplots}
% \usepackage{xstring}
% \input{../ph_variables}
% \input{../ph_figure_config}
% \usepackage{bm}
% \usepackage{amsmath}

% \usepackage[fontsize=14pt]{fontsize}

% % \newCount
\newcommand{\stateOpacity}{1}
\newcommand{\stateOpacityRec}{1}
\newcommand{\pcaOpacity}{1}
\newcommand{\pcaOpacityRec}{1}
\newcommand{\intermediateOpacity}{1}
\newcommand{\intermediateOpacityRec}{1}
\newcommand{\aeOpacity}{1}
\newcommand{\aeOpacityRec}{1}
\newcommand{\latentOpacity}{1}
\newcommand{\surrogateOpacity}{1}

\newcount\hidereconstruction
\newcount\hidereduction
\newcount\hideph
\newcount\aeOnly
\hidereconstruction=0
\hidereduction=0
\aeOnly=0
\hideph=0
\ifnum\hidereconstruction=1
	\renewcommand{\stateOpacityRec}{0.3}
    \renewcommand{\pcaOpacityRec}{0.3}
    \renewcommand{\intermediateOpacityRec}{0.3}
    \renewcommand{\aeOpacityRec}{0.3}
\fi
\ifnum\hidereduction=1
	\renewcommand{\stateOpacity}{0.3}
    \renewcommand{\pcaOpacity}{0.3}
    \renewcommand{\intermediateOpacity}{0.3}
    \renewcommand{\aeOpacity}{0.3}
\fi
\ifnum\hideph=1
    \renewcommand{\surrogateOpacity}{0.3}
\fi
\ifnum\aeOnly=1
	\renewcommand{\stateOpacity}{0.00}
    \renewcommand{\pcaOpacity}{0.0}
	\renewcommand{\stateOpacityRec}{0.0}
    \renewcommand{\pcaOpacityRec}{0.0}
    \renewcommand{\intermediateState}{\states}
\fi

\usetikzlibrary{backgrounds}
% \begin{document}

\begin{tikzpicture}[
    shorten >=1pt, shorten <=1pt,
    % opacities 
    pca_opacity/.style={opacity=\pcaOpacity,},
    pca_opacity2/.style={opacity=\pcaOpacityRec,},
    ae_opacity/.style={opacity=\aeOpacity,},
    ae_opacity2/.style={opacity=\aeOpacityRec,},
    state_opacity/.style={opacity=\stateOpacity,},
    state_opacity2/.style={opacity=\stateOpacityRec,},
    intermediatestate_opacity/.style={opacity=\intermediateOpacity,},
    intermediatestate_opacity2/.style={opacity=\intermediateOpacityRec,},
    latent_opacity/.style={opacity=\latentOpacity,},
    surrogate_opacity/.style={opacity=\surrogateOpacity,},
  ]

\newcommand{\seperation}{.75mm}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% PH Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    
    %% PH Layer
    \node [cell, 
            draw=phColor!80!black,
            anchor=center,
            minimum height=9.5mm,
            surrogate_opacity, 
            fill=phColor!40!white,
            label={[label distance=0mm, surrogate_opacity, mylabel]below:pHIN layer}] 
            (ph) {$\dot{\approximate{\latentState}}(t)=(\phJid-\phRid)\phQid\phState(t) + \phBid \inputs(t)$};
    
    %% integrated state
    \node [cell, 
            % draw=latentColor,
            label={[label distance=0mm, surrogate_opacity, mylabel]below:time integration},
            anchor=west,
            % surrogate_opacity,
            right=10mm of ph.east,
            minimum height=9.5mm, 
            % fill=latentColor!40!white
            ] (integration) {$\int$};

    %% integrated state
    \node [cell, 
            label={[label distance=0mm, surrogate_opacity, mylabel]},
            draw=latentColor,
            anchor=west,
            surrogate_opacity,
            right=10mm of integration.east,
            minimum height=9.5mm, 
            fill=latentColor!40!white] (phState) {$\approximate{\latentState}(t)$};

    % %% Input Quantity
    \node [cell,
            draw=inputColor,
            anchor=east,
            surrogate_opacity,
            % left=\seperation of ph.west,
            fill=inputColor!40!white,
            label={[label distance=0mm, surrogate_opacity, mylabel]}] (param) at ($(ph.west) + (-3*\seperation, 0.4)$) {$\params$};
            
    \node [cell,
        draw=inputColor,
        anchor=east,
        surrogate_opacity,
        % left=\seperation of ph.west,
        fill=inputColor!40!white,
        label={[label distance=0mm, surrogate_opacity, mylabel]}] (inputs) at ($(ph.west) + (-3*\seperation, -0.4)$) {$\inputs$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Reduction Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % %% Initial condition
    \node [cell, 
            minimum height =23mm, 
            anchor=west,
            state_opacity,
            % left=\seperation of encoder.west,
            draw=stateColor,
            fill=stateColor!40!white] (state) at ($(ph.west) + (0, 2.5)$) {$\states_0$};
                    
    \node [trapez,
            pca_opacity,
            minimum width=23mm, 
            trapezium angle=65, 
            draw=intermediateLatentColor!80!black,  
            fill=intermediateLatentColor!40!white,
            anchor=east,
            right=\seperation of state.east,
            label={
            [label distance=0mm, pca_opacity, mylabel, rotate=-30]
            above:Encoder}
        ] (encoder) {$\fullEncoder$};
        
    %% Latent initial condition
    \node [cell,
        draw=latentColor,
        pca_opacity,
        minimum height=9.5mm, 
        latent_opacity,
        % minimum width=10mm, 
        anchor=east,
        right=\seperation of encoder.east,
        fill=latentColor!40!white] (red state) {$\latentState_0$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Reconstruction Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % %% Decoder
    \node [trapez, 
        draw=pcaColor!80!black,  
        fill=pcaColor!40!white,
        ae_opacity2,
        trapezium angle=-65, 
            minimum width=23mm, 
            right=\seperation of phState.east,
            label={[label distance=0mm, ae_opacity2, mylabel, rotate=30]above: Decoder}
            ] (decoder) {$\fullDecoder$}; 
    
    %% State Reconstruction
    \node [cell, label={[label distance=3mm, state_opacity2, mylabel]: phys. space}, 
            minimum height =23mm, 
            draw=stateColor,
            anchor=west,
            state_opacity2,
            text=black,
            right=\seperation of decoder.east,
            fill=stateColor!40!white] (stateReconstr) {${\approximate{\states}}(t)$};

\pgfdeclarelayer{bg1}    % declare background layer
\pgfsetlayers{bg1, main}
% draw surrounding box in background layer
\begin{pgfonlayer}{bg1}
  \node[fit=(inputs) (param), cell, draw=inputColor!80!black, fill=inputColor!20!white, inner sep=0.1cm, label={[label distance=0mm, mylabel]:}] (box) {};
\end{pgfonlayer}

% \draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 1pt] (ph.east) -- (int.center) node[midway, above] {$ $};
\draw [Arrow, shorten >= 1pt, surrogate_opacity, shorten <= 2pt] (ph.east) -- (integration.west);
\draw [Arrow, shorten >= 1pt, surrogate_opacity, shorten <= 2pt] (integration.east) -- (phState.west);
\draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 2pt] (red state.east) -| (integration.north);
\draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 2pt] (box.north) |- (state.west);




\end{tikzpicture}

% \end{document}

==> fig/phae/phae.tex <==
% \documentclass[margin=5pt]{standalone}

% \usepackage{pgfplots}
% \usepackage{xstring}
% \input{../../variables}
% \input{../ph_figure_config}
% \usepackage{bm}
% \usepackage{amsmath}

% \begin{document}

% % \newCount
\newcommand{\stateOpacity}{1}
\newcommand{\stateOpacityRec}{1}
\newcommand{\pcaOpacity}{1}
\newcommand{\pcaOpacityRec}{1}
\newcommand{\intermediateOpacity}{1}
\newcommand{\intermediateOpacityRec}{1}
\newcommand{\aeOpacity}{1}
\newcommand{\aeOpacityRec}{1}
\newcommand{\latentOpacity}{1}
\newcommand{\surrogateOpacity}{1}
\newcommand{\lossOpacity}{1}

\newcount\hidereconstruction
\newcount\hidereduction
\newcount\hideph
\newcount\hidepca
\newcount\hideparams
\newcount\aeOnly
\newcount\pcaOnly
\newcount\phlayerOnly
\hidereconstruction=0
\hidereduction=0
\aeOnly=0
\hideph=0
\hidepca=0
\hideparams=0
\ifnum\hidereconstruction=1
	\renewcommand{\stateOpacityRec}{0.3}
    \renewcommand{\pcaOpacityRec}{0.3}
    \renewcommand{\intermediateOpacityRec}{0.3}
    \renewcommand{\aeOpacityRec}{0.3}
\fi
\ifnum\hidereduction=1
	\renewcommand{\stateOpacity}{0.3}
    \renewcommand{\pcaOpacity}{0.3}
    \renewcommand{\intermediateOpacity}{0.3}
    \renewcommand{\aeOpacity}{0.3}
\fi
\ifnum\hideph=1
    \renewcommand{\surrogateOpacity}{0.3}
    \renewcommand{\lossOpacity}{0.3}
\fi
\ifnum\aeOnly=1
    \renewcommand{\stateOpacity}{0.3}
    \renewcommand{\surrogateOpacity}{0.3}
    \renewcommand{\lossOpacity}{0.3}
    \renewcommand{\pcaOpacity}{0.3}
    \renewcommand{\pcaOpacityRec}{0.3}
    \renewcommand{\stateOpacityRec}{0.3}    
	% \renewcommand{\stateOpacity}{0.00}
    % \renewcommand{\pcaOpacity}{0.0}
	% \renewcommand{\stateOpacityRec}{0.0}
    % \renewcommand{\pcaOpacityRec}{0.0}
    % \renewcommand{\intermediateState}{\states}

\fi
\ifnum\pcaOnly=1
    \renewcommand{\aeOpacity}{0.3}
    \renewcommand{\surrogateOpacity}{0.3}
    \renewcommand{\lossOpacity}{0.3}
	\renewcommand{\aeOpacityRec}{0.3}
    \renewcommand{\latentOpacity}{0.3}
\fi
\ifnum\phlayerOnly=1
    \renewcommand{\aeOpacity}{0.3}
	\renewcommand{\aeOpacityRec}{0.3}
    \renewcommand{\pcaOpacity}{0.3}
    \renewcommand{\pcaOpacityRec}{0.3}
    \renewcommand{\intermediateOpacityRec}{0.3}
    \renewcommand{\intermediateOpacity}{0.3} 
    \renewcommand{\stateOpacity}{0.3}
    \renewcommand{\stateOpacityRec}{0.3}  
    \renewcommand{\lossOpacity}{0.3}
\fi


\begin{tikzpicture}[
    shorten >=1pt, shorten <=1pt,
    % opacities 
    pca_opacity/.style={opacity=\pcaOpacity,},
    pca_opacity2/.style={opacity=\pcaOpacityRec,},
    ae_opacity/.style={opacity=\aeOpacity,},
    ae_opacity2/.style={opacity=\aeOpacityRec,},
    state_opacity/.style={opacity=\stateOpacity,},
    state_opacity2/.style={opacity=\stateOpacityRec,},
    intermediatestate_opacity/.style={opacity=\intermediateOpacity,},
    intermediatestate_opacity2/.style={opacity=\intermediateOpacityRec,},
    latent_opacity/.style={opacity=\latentOpacity,},
    surrogate_opacity/.style={opacity=\surrogateOpacity,},
    loss_opacity/.style={opacity=\lossOpacity},
  ]

\newcommand{\seperation}{1.25mm}

    %% State Time Derivative
    \node [cell, label={[label distance=10mm, state_opacity, mylabel, state_opacity,]}, 
            minimum height =23mm, 
            state_opacity,
            draw=stateColor,
            fill=stateColor!40!white] (stateDot) {$\dot{\states}_i$};

    %% State
    \node [cell, label={[label distance=3mm, state_opacity, mylabel, state_opacity,]: phys. space}, 
            minimum height =23mm, 
            state_opacity,
            draw=stateColor,
            fill=stateColor!40!white] (state) at ($(stateDot.center) + (0.62, -0.25)$) {$\states_i$};
    

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Reduction Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\ifnum\hidepca=1
	%% Encoder
	\node [trapez,
	minimum width=23mm, 
	minimum height=25mm,
	draw=aeColor!80!black,  
	ae_opacity,
	trapezium angle=62,
	fill=aeColor!40!white,
	anchor=west,
	right=\seperation of state.east,
	label=
	{[label distance=0mm, ae_opacity, mylabel, rotate=-16]
		above: Encoder 
	}
	] (encoder) {$\encoder$};
\fi
\ifnum\hidepca=0
    %% PCA
    \node [trapez,
            pca_opacity,
            minimum width=23mm, 
            draw=pcaColor!80!black,  
            fill=pcaColor!40!white,
            anchor=west,
            right=\seperation of state.east,
            label={
            [label distance=0mm, pca_opacity, mylabel, rotate=-20]
            above:PCA}
        ] (pca) {$\pcaRed$};

    %% Intermediate State
    \node [cell, label={[mylabel,label distance=16mm, pca_opacity,]
            above: Encoder\\$\fullEncoder(\statesPoint)=\encoder(\pcaRed\statesPoint)$
            }, 
        minimum height=14mm, 
        state_opacity,
        draw=intermediateLatentColor,
        anchor=west,
        fill=intermediateLatentColor!40!white] (intermediateState) at ($(pca.east) + (\seperation, 0)$) {$\intermediateState_i$};
    
    %% Encoder
    \node [trapez,
        minimum width=14mm, 
        draw=aeColor!80!black,  
        ae_opacity,
        trapezium angle=85, 
        fill=aeColor!40!white,
        anchor=west,
        right=\seperation of intermediateState.east,
        label=
            {[label distance=0mm, ae_opacity, mylabel, rotate=-10]
                %above: Encoder 
            }
    ] (encoder) {$\encoder$};
\fi

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Latent Space
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Latent Coordinate
    \node [cell, 
    label={[label distance=1mm, latent_opacity, mylabel]:latent\\space},
        draw=latentColor,
        pca_opacity,
        minimum height=10mm, 
        latent_opacity,
        % minimum width=10mm, 
        anchor=west,
        right=\seperation of encoder.east,
        fill=latentColor!40!white] (red state) {$\latentState_i$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Reconstruction Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\ifnum\hidepca=1
	% %% Decoder
	\node [trapez, 
	draw=aeColor!80!black,  
	fill=aeColor!40!white,
	ae_opacity2,
	trapezium angle=-66,
	minimum width=23mm, 
	minimum height=25mm,
	right=\seperation of red state.east,
	label={[label distance=0mm, ae_opacity2, mylabel, rotate=16]above: Decoder}
	] (decoder) {$\decoder$}; 
	
	%% State Reconstruction
	\node [cell, label={[label distance=3mm, state_opacity2, mylabel]: phys. space}, 
	minimum height =23mm, 
	draw=stateColor,
	anchor=west,
	state_opacity2,
	text=black,
	right=\seperation of decoder.east,
	fill=stateColor!40!white] (stateReconstr) {${\reconstruct{\states}_i}$};
\fi
\ifnum\hidepca=0
    % %% Decoder
    \node [trapez, 
        draw=aeColor!80!black,  
        fill=aeColor!40!white,
        ae_opacity2,
        trapezium angle=-82, 
            minimum width=14mm, 
            right=\seperation of red state.east,
            label={[label distance=0mm, ae_opacity2, mylabel, rotate=10]
            	%above: Decoder
            }
            ] (decoder) {$\decoder$}; % 

    %% Intermediate State Reconstruction
    \node [cell, 
        label=
        {
            [mylabel,label distance=16mm, pca_opacity,]
    	   above: Decoder\\$\fullDecoder(\latentStatePoint)=\pcaRec\decoder(\latentStatePoint)$
        }, 
            minimum height=14mm, 
            intermediatestate_opacity2,
            draw=intermediateLatentColor,
            anchor=west,
            fill=intermediateLatentColor!40!white] (intermediateState) at ($(decoder.east) + (\seperation, 0)$) {$\reconstruct{\intermediateState}_i$};
    
    %% PCA Reconstruction
    \node [trapez, 
        draw=pcaColor!80!black, 
        fill=pcaColor!40!white,
        pca_opacity2,
        trapezium angle=-77, 
            minimum width=23mm, 
            right=\seperation of intermediateState.east,
            label={[label distance=0mm, pca_opacity2, mylabel, rotate=20]above: PCA}
            ] (pca2) {$\pcaRec$}; 
    
    %% State Reconstruction
    \node [cell, label={[label distance=3mm, state_opacity2, mylabel]: phys. space}, 
            minimum height =23mm, 
            draw=stateColor,
            anchor=west,
            state_opacity2,
            text=black,
            right=\seperation of pca2.east,
            fill=stateColor!40!white] (stateReconstr) {${\reconstruct{\states}_i}$};
\fi
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% PH Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% PH Layer
    \node [cell, 
            draw=phColor!80!black,
            anchor=center,
            minimum height=9.5mm,
            surrogate_opacity, 
            fill=phColor!40!white,
            label={[label distance=0.0mm, surrogate_opacity, mylabel]below:\phin{} layer}]
            at ($ (red state.center) - (0,2.25) $) (ph) {$\dot{\latentState}_i \approx (\phJid-\phRid)\phQid \latentState_i + \phBid \inputs_i$};
    
    %% Integration
    % \node [
    %     cell, 
    %         label={[label distance=0mm, surrogate_opacity, mylabel]},
    %         draw=white,
    %         anchor=west,
    %         surrogate_opacity,
    %         right=\seperation of ph.east,
    %         % fill=purple!40!white
    %         ] (int) {$\int$};

    % %% integrated state
    % \node [cell, 
    %         label={[label distance=0mm, surrogate_opacity, mylabel]},
    %         draw=latentColor,
    %         anchor=west,
    %         surrogate_opacity,
    %         right=\seperation of int.east,
    %         fill=latentColor!40!white] (phState) {$\approximate{\latentState}$};

\ifnum \hideparams=1
    % %% Input Quantity
    \node [cell,
            draw=inputColor,
            anchor=center,
            surrogate_opacity,
            left=\seperation of ph.west,
            fill=inputColor!40!white,
            label={[label distance=0mm, surrogate_opacity, mylabel]}] (param) {$\inputs_i$};
\else
	% %% Input Quantity
	\node [cell,
			draw=inputColor,
			anchor=center,
			surrogate_opacity,
			left=\seperation of ph.west,
			fill=inputColor!40!white,
			label={[label distance=0mm, surrogate_opacity, mylabel]}] (param) {$(\inputs_i, \params_i)$};
\fi

    %% Loss Function
    \node [
        cell, 
        draw=red,
        dashed,
        anchor=center,
        loss_opacity, 
        % below=50mm of state.center,
        % fill=pink!40!white,
        label={[label distance=0mm, loss_opacity, mylabel]below:loss}]
        at ($ (ph.center) - (0,3) $) (loss) 
        {  \small $
            \underset{
                \text{reconstruction}
            }{\underbrace{
                \lossfactor_{\text{rec}}\Vert\states_i-\reconstruct{\states}_i\Vert^2_2
            }}
            + \underset{
                \text{latent dynamics}
            }{\underbrace{
                    \lossfactor_{\text{pH}}\Vert\dot{\latentState}_i - ((\phJid-\phRid)\phQid\latentState_i + \phBid \inputs_i)\Vert^2_2
            }} 
            + \underset{
                \text{full dynamics}
            }{\underbrace{
                \lossfactor_{\text{con}}\Vert\dot{\states}_i - \evalField[\latentState_i]{\JacLatentState \fullDecoder} \rhsLatentStatePH(\latentState_i, \inputs_i)\Vert^2_2
            }}
            $
        };

    % \draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 1pt] (ph.east) -- (int.center) node[midway, above] {$ $};
    % \draw [Arrow, shorten >= 1pt, surrogate_opacity, shorten <= 2pt] (ph.east) -- (phState.west) node[midway, above] {$ $};
    % state to loss
    \draw [Arrow, shorten >= 1pt, surrogate_opacity, shorten <= 2pt] (state.west) -| +(-2.5,-1) |- ($(loss.west)+(0,0.25)$);
    % time derivative to loss
    \draw [Arrow, text=gray, shorten >= 1pt, surrogate_opacity, shorten <= 2pt] (stateDot.west) -| +(-2.5,-1) |- ($(loss.west)+(0,-0.25)$) 
        node[pos=0.175, xshift=12mm, fill=white, draw=gray, rotate=00,] 
        {$\dot{\latentState}_i=\evalField[\states_i]{\JacState \fullEncoder}\dot{\states}_i$};
    % state rec to loss
    \draw [Arrow, shorten >= 1pt, surrogate_opacity, shorten <= 2pt] (stateReconstr.east) -| +(3.,-1) |- ($(loss.east)+(0,-0.25)$);
    % latent state to ph layer
    \draw [Arrow, shorten >= 2pt, loss_opacity, shorten <= 2pt] (red state.south) -- (ph.north) node[pos=0.2, above, rotate=90,] {};
    % ph layer to loss
    \draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 15pt] (ph.south) -- (loss.north) {}; 
    % integrated latent coordinates to loss
    \draw [Arrow, text=gray, shorten >= 1pt, surrogate_opacity, shorten <= 2pt] (ph.east) -| +(5,-1) |- ($(loss.east)+(0,+0.25)$) 
        node[pos=.125, xshift=-28mm, fill=white, draw=gray, rotate=00,] 
        {$\rhsLatentStatePH(\latentState_i, \inputs_i) = (\phJid-\phRid)\phQid\latentState_i + \phBid \inputs_i$};

    
\end{tikzpicture}

% \end{document}
